MARL-BattleGrounds: A Novel JAX-native Benchmark for Heterogeneous and Competitive Multi-agent RL

We present MARL-BattleGrounds (MARL-BGs), an easy-to-use JAX-native benchmark for heterogeneous and competitive multi-agent reinforcement learning (MARL), designed to be sample-efficient, computationally efficient, and researcher-centric. MARL benchmarks are typically simple and efficient, like SMAX, where winning reduces to unit micromanagement, or rich and costly, like Dota 2. MARL-BGs fills this missing middle. Its first mode, Team Deathmatch, is a simultaneous turn-based game between two teams of five heterogeneous agents. The five classes have distinct basic, passive, and ultimate abilities designed to synergize with allies and counter enemies. Our 52 hand-designed maps with diverse obstacles include a 12-map curriculum and ten held-out validation and test maps. MARL-BGs provides two canonical evaluation modes. First, eight endgame scenarios form a hard generalization challenge: each asks a team to win an unseen, nearly lost position against a strong reactive controller within 5-10 ticks. Second, a monthly round-robin tournament retrains each submission on equal compute, plays it against every member of the current "Big Nine" field, and publishes the Elo results on the official leaderboard. All entrants are publicly released as downloadable opponents. MARL-BGs records 11,192 metrics per game in 28 topics. We also include three strong scripted opponents, an analytical replay viewer, and off-the-shelf tools for self-play, cross-play, curriculum learning, and zero-shot coordination evaluation. We even provide an API for LLM-based agents and use it to evaluate Qwen3.5-9B against our strongest policy. In our BattleClient, humans can play alongside or against any mix of policies, enabling human-AI evaluation. We benchmark MARL-BGs with six additional deep MARL baselines, which we release. On one RTX 5090 with 1,024 parallel games, the simulator runs 50,000 5v5 game steps per second.

==> figures/classes.tex <==
%%% Figure 4: the five classes, their counters and their main synergies.
%%% Values from src/marl_battlegrounds/core/combat.py; class colors from the clients' palette.
\definecolor{clsMage}{HTML}{D2BCFA}\definecolor{clsWarrior}{HTML}{EB9019}%
\definecolor{clsHunter}{HTML}{B4E6C1}\definecolor{clsRogue}{HTML}{3DB892}%
\definecolor{clsPriest}{HTML}{F5D565}\definecolor{synergy}{HTML}{1E7A5E}%
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{5.6}{6.3}\selectfont,
  cls/.style={draw=#1!70!black, fill=#1!40, rounded corners=1.5pt, line width=0.4pt,
    inner sep=1.3pt, align=center, minimum width=50pt},
  counter/.style={-stealth, line width=0.75pt, black!80, shorten <=0.5pt, shorten >=0.5pt},
  helps/.style={-stealth, line width=0.55pt, synergy, dash pattern=on 2pt off 1.2pt,
    shorten <=0.5pt, shorten >=0.5pt},
  why/.style={inner sep=0.6pt, align=center},
  gift/.style={inner sep=0.6pt, fill=white, text=synergy, align=center}]
\node[cls=clsWarrior] (W) at (119,95) {\textbf{Warrior} \textperiodcentered{} 200 HP\\$+$ most health\\$-$ weak Basic};
\node[cls=clsRogue]   (R) at (208,64) {\textbf{Rogue} \textperiodcentered{} 100 HP\\$+$ 30\% faster\\$-$ melee, no dash};
\node[cls=clsPriest]  (P) at (180,13) {\textbf{Priest} \textperiodcentered{} 100 HP\\$+$ only healer\\$-$ no damage};
\node[cls=clsMage]    (M) at (58,13)  {\textbf{Mage} \textperiodcentered{} 80 HP\\$+$ top Basic damage\\$-$ least health};
\node[cls=clsHunter]  (H) at (30,64)  {\textbf{Hunter} \textperiodcentered{} 100 HP\\$+$ longest reach\\$-$ weakest Basic};
% Counters: the outer cycle.
\draw[counter] (H) -- (W);
\node[why] at (64,91) {outranges\\and Traps it};
\draw[counter] (W) -- (R);
\node[why] at (176,91) {Charge stuns\\and slows it};
\draw[counter] (R) -- (P);
\node[why, anchor=west] at (200,36) {catches it;\\Poison halves\\healing};
\draw[counter] (P) -- (M);
\node[why, anchor=north] at (119,11) {full heal undoes its Burst};
\draw[counter] (M) -- (H);
\node[why, anchor=east] at (40,37) {out-damages\\significantly};
% Synergies: the inner star.
\draw[helps] (W) -- node[gift, pos=0.5] {defensive aura $-15\%$} (M);
\draw[helps] (M) -- node[gift, pos=0.3] {offensive aura $+15\%$} (R);
\draw[helps] (H) -- node[gift, pos=0.5] {spots, slows for} (R);
\draw[helps] (P) -- node[gift, pos=0.22] {heals} (W);
\end{tikzpicture}


==> figures/curves.tex <==
%%% Figure: training curves of the six Season 0 baselines. Data: figures/training_curves.csv, an unchanged copy of
%%% src/marl_battlegrounds/experiments/results/season_0_training_curves.csv, written by
%%% python -m marl_battlegrounds.experiments.training_curves +training_runs=season_0 (routine validation checks:
%%% 128 games on maps 42, 43, 44, 46 against TDM-Alpha, TDM-Beta, TDM-Gamma and the 250M recurrent MAPPO model).
%%% Color: algorithm (Okabe-Ito palette); dashed: feedforward; marks differ per method for greyscale.
\definecolor{crvIppo}{HTML}{0072B2}\definecolor{crvMappo}{HTML}{009E73}%
\definecolor{crvPqn}{HTML}{D55E00}\definecolor{crvQmix}{HTML}{CC79A7}%
\pgfplotstableread[col sep=comma]{figures/training_curves.csv}\curvesdata
\pgfplotsset{
  % Rows of system k (Season 0 order) are 31k to 31k+30 of the CSV; keep only those rows.
  rows/.style 2 args={skip coords between index={0}{#1}, skip coords between index={#2}{186}},
  curves panel/.style={scale only axis, width=3.05cm, height=2.6cm, xmin=0, xmax=2.6e8,
    xtick={0,5e7,1e8,1.5e8,2e8,2.5e8}, xticklabels={0,50,100,150,200,250}, scaled x ticks=false,
    xlabel={Game steps trained (millions)}, grid=major, grid style={gray!20},
    tick label style={font=\tiny}, label style={font=\scriptsize}, title style={font=\scriptsize, yshift=-1.2ex},
    every axis plot/.append style={line width=0.6pt, mark size=0.9pt, mark repeat=3,
      mark options={solid, line width=0.4pt}}},
  rec ippo/.style={crvIppo, mark=*}, ff ippo/.style={crvIppo, dashed, mark=o},
  rec mappo/.style={crvMappo, mark=square*}, ff mappo/.style={crvMappo, dashed, mark=square},
  pqn vdn/.style={crvPqn, mark=diamond*}, qmix/.style={crvQmix, mark=triangle*},
}
\newcommand{\curvesplots}[1]{%
  \addplot[rec ippo, forget plot, rows={0}{31}] table[x=env_steps, y=#1] {\curvesdata};
  \addplot[pqn vdn, forget plot, rows={31}{62}] table[x=env_steps, y=#1] {\curvesdata};
  \addplot[rec mappo, forget plot, rows={62}{93}] table[x=env_steps, y=#1] {\curvesdata};
  \addplot[qmix, forget plot, rows={93}{124}] table[x=env_steps, y=#1] {\curvesdata};
  \addplot[ff ippo, forget plot, rows={124}{155}] table[x=env_steps, y=#1] {\curvesdata};
  \addplot[ff mappo, forget plot, rows={155}{186}] table[x=env_steps, y=#1] {\curvesdata};
  % The search ends at 40,108,032 game steps; each run is then continued to 250,675,200.
  \draw[gray, densely dotted] ({axis cs:40108032,0}|-{rel axis cs:0,0}) -- ({axis cs:40108032,0}|-{rel axis cs:0,1});}
\begin{tikzpicture}
\begin{axis}[curves panel, name=margin, title={Point margin per game}, ymin=-21, ymax=9]
  \curvesplots{margin}
  \draw[black!70, line width=0.4pt] ({rel axis cs:0,0}|-{axis cs:0,0}) -- ({rel axis cs:1,0}|-{axis cs:0,0});
\end{axis}
\begin{axis}[curves panel, name=kills, at={(margin.east)}, anchor=west, xshift=0.62cm, title={Kills per game},
  ymin=0, ymax=21, legend to name=curveslegend, legend columns=3, legend cell align=left,
  legend style={font=\tiny, draw=none, /tikz/every even column/.append style={column sep=6pt}}]
  \curvesplots{kills}
  % Legend images take only the line styles, so the data plots above use forget plot.
  \addlegendimage{rec ippo}\addlegendentry{Rec.\ IPPO}
  \addlegendimage{pqn vdn}\addlegendentry{PQN-VDN}
  \addlegendimage{rec mappo}\addlegendentry{Rec.\ MAPPO}
  \addlegendimage{qmix}\addlegendentry{QMIX}
  \addlegendimage{ff ippo}\addlegendentry{FF IPPO}
  \addlegendimage{ff mappo}\addlegendentry{FF MAPPO}
\end{axis}
% The legend sits under both panels, so it covers no line.
\path (margin.outer south east) -- (kills.outer south west)
  node[midway, below=-1pt] {\pgfplotslegendfromname{curveslegend}};
\end{tikzpicture}


==> figures/curves_wins.tex <==
%%% Supplement figure: the share of each routine validation check's 96 games against the three scripted opponents
%%% that each Season 0 baseline won. Data: figures/training_curves_scripted.csv, an unchanged copy of the
%%% win_share column written by python -m marl_battlegrounds.experiments.training_curves +training_runs=season_0.
%%% This panel was the third panel of the paper's training-curves figure before the cut (8 Oct 2026).
%%% Color: algorithm (Okabe-Ito palette); dashed: feedforward; marks differ per method for greyscale.
\definecolor{crvIppo}{HTML}{0072B2}\definecolor{crvMappo}{HTML}{009E73}%
\definecolor{crvPqn}{HTML}{D55E00}\definecolor{crvQmix}{HTML}{CC79A7}%
\pgfplotstableread[col sep=comma]{figures/training_curves_scripted.csv}\scripteddata
\pgfplotsset{
  % Rows of system k (Season 0 order) are 31k to 31k+30 of the CSV; keep only those rows.
  rows/.style 2 args={skip coords between index={0}{#1}, skip coords between index={#2}{186}},
  wins panel/.style={scale only axis, width=11cm, height=4cm, xmin=0, xmax=2.6e8,
    xtick={0,5e7,1e8,1.5e8,2e8,2.5e8}, xticklabels={0,50,100,150,200,250}, scaled x ticks=false,
    xlabel={Game steps trained (millions)}, ylabel={Games won against scripted opponents (\%)},
    grid=major, grid style={gray!20}, tick label style={font=\scriptsize}, label style={font=\small},
    every axis plot/.append style={line width=0.6pt, mark size=1pt, mark repeat=3,
      mark options={solid, line width=0.4pt}}},
  rec ippo/.style={crvIppo, mark=*}, ff ippo/.style={crvIppo, dashed, mark=o},
  rec mappo/.style={crvMappo, mark=square*}, ff mappo/.style={crvMappo, dashed, mark=square},
  pqn vdn/.style={crvPqn, mark=diamond*}, qmix/.style={crvQmix, mark=triangle*},
}
\begin{tikzpicture}
\begin{axis}[wins panel, ymin=0, ymax=102, ytick={0,25,50,75,100},
  legend columns=6, legend cell align=left, legend to name=winslegend,
  legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=8pt}}]
  \addplot[rec ippo, rows={0}{31}] table[x=env_steps, y expr=\thisrow{win_share}*100] {\scripteddata};
  \addlegendentry{Rec.\ IPPO}
  \addplot[pqn vdn, rows={31}{62}] table[x=env_steps, y expr=\thisrow{win_share}*100] {\scripteddata};
  \addlegendentry{PQN-VDN}
  \addplot[rec mappo, rows={62}{93}] table[x=env_steps, y expr=\thisrow{win_share}*100] {\scripteddata};
  \addlegendentry{Rec.\ MAPPO}
  \addplot[qmix, rows={93}{124}] table[x=env_steps, y expr=\thisrow{win_share}*100] {\scripteddata};
  \addlegendentry{QMIX}
  \addplot[ff ippo, rows={124}{155}] table[x=env_steps, y expr=\thisrow{win_share}*100] {\scripteddata};
  \addlegendentry{FF IPPO}
  \addplot[ff mappo, rows={155}{186}] table[x=env_steps, y expr=\thisrow{win_share}*100] {\scripteddata};
  \addlegendentry{FF MAPPO}
  % Half of the games won: even with the scripted opponents.
  \draw[black!70, line width=0.4pt] ({rel axis cs:0,0}|-{axis cs:0,50}) -- ({rel axis cs:1,0}|-{axis cs:0,50});
  % The search ends at 40,108,032 game steps; each run is then continued to 250,675,200.
  \draw[gray, densely dotted] ({axis cs:40108032,0}|-{rel axis cs:0,0}) -- ({axis cs:40108032,0}|-{rel axis cs:0,1});
\end{axis}
\end{tikzpicture}\\[2pt]
\pgfplotslegendfromname{winslegend}


==> figures/elo.tex <==
%%% Figure: the Season 0 ladder. Elo and 95% intervals (5,000 bootstrap resamples) from the public run_tournament
%%% output of the Season 0 round robin (scripts/paper_experiments/hyperparameter_search/tournament_250m.json; values as in
%%% docs/training/hyperparameter_search.md, Tournament). Tier bands from docs/evaluation/protocol.md: Bronze 800-999,
%%% Silver 1,000-1,199, Gold 1,200-1,399, Platinum 1,400-1,599. Filled marks: learned baselines; open: scripted opponents.
\begin{tikzpicture}
\begin{axis}[width=\linewidth, height=3.8cm,
  xmin=940, xmax=1480, ymin=-0.3, ymax=9.6, y dir=reverse,
  xtick={1000,1100,1200,1300,1400}, minor xtick={950,1050,1150,1250,1350,1450},
  ytick={1,...,9}, yticklabels={Rec.\ IPPO, PQN-VDN, Rec.\ MAPPO, QMIX, FF IPPO, FF MAPPO, TDM-Beta, TDM-Gamma, TDM-Alpha},
  xlabel={Elo}, tick label style={font=\scriptsize}, label style={font=\small},
  axis on top]
  % Tier bands, with their names in a strip above the first row.
  \fill[orange!10] (axis cs:940,-0.3) rectangle (axis cs:1000,9.6);
  \fill[gray!8] (axis cs:1000,-0.3) rectangle (axis cs:1200,9.6);
  \fill[yellow!14] (axis cs:1200,-0.3) rectangle (axis cs:1400,9.6);
  \fill[cyan!8] (axis cs:1400,-0.3) rectangle (axis cs:1480,9.6);
  \node[font=\tiny\scshape, text=black!60, anchor=center] at (axis cs:970,0.1) {Bronze};
  \node[font=\tiny\scshape, text=black!60, anchor=center] at (axis cs:1100,0.1) {Silver};
  \node[font=\tiny\scshape, text=black!60, anchor=center] at (axis cs:1300,0.1) {Gold};
  \node[font=\tiny\scshape, text=black!60, anchor=center] at (axis cs:1440,0.1) {Platinum};
  % The field's average Elo, where Gold starts.
  \draw[black!70, dashed] (axis cs:1200,-0.3) -- (axis cs:1200,9.6);
  \addplot[only marks, mark=*, mark size=1.6pt, black, error bars/.cd, x dir=both, x explicit,
    error bar style={line width=0.7pt}, error mark options={rotate=90, mark size=1.6pt}]
    coordinates {
      (1441.3,1) -= (15.7,0) += (16.5,0)
      (1358.4,2) -= (9.6,0) += (9.7,0)
      (1304.3,3) -= (16.7,0) += (17.8,0)
      (1300.2,4) -= (12.7,0) += (12.6,0)
      (1239.9,5) -= (15.3,0) += (15.1,0)
      (1140.1,6) -= (14.2,0) += (15.0,0)};
  \addplot[only marks, mark=o, mark size=1.6pt, black, error bars/.cd, x dir=both, x explicit,
    error bar style={line width=0.7pt}, error mark options={rotate=90, mark size=1.6pt}]
    coordinates {
      (1042.5,7) -= (12.9,0) += (12.6,0)
      (999.6,8) -= (13.6,0) += (14.0,0)
      (973.6,9) -= (14.8,0) += (14.0,0)};
\end{axis}
\end{tikzpicture}


==> figures/metric_taxonomy.tex <==
%%% Generated from the metric catalog by figures/make_metric_taxonomy.py. Edit there, not here.
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{5.6}{6.15}\selectfont]
\node[anchor=base west,inner sep=0] at (0.0,0.0) {\textbf{Damage and healing}};
\node[anchor=base east,inner sep=0] at (116.0,0.0) {\textbf{5,428}};
\node[anchor=base west,inner sep=0] at (3.0,-6.2) {Damage done};
\fill[black!70] (76.00,-5.75) rectangle ++(8.43,3.2);
\fill[black!22] (84.43,-5.75) rectangle ++(0.86,3.2);
\node[anchor=base east,inner sep=0] at (116.0,-6.2) {496};
\node[anchor=base west,inner sep=0] at (3.0,-12.3) {Damage received};
\fill[black!22] (76.00,-11.90) rectangle ++(0.79,3.2);
\node[anchor=base east,inner sep=0] at (116.0,-12.3) {42};
\node[anchor=base west,inner sep=0] at (3.0,-18.5) {Damage to enemies$^\dagger$};
\fill[black!70] (76.00,-18.05) rectangle ++(19.67,3.2);
\fill[black!22] (95.67,-18.05) rectangle ++(2.88,3.2);
\node[anchor=base east,inner sep=0] at (116.0,-18.5) {1,204};
\node[anchor=base west,inner sep=0] at (3.0,-24.6) {Healing done};
\fill[black!70] (76.00,-24.20) rectangle ++(19.67,3.2);
\fill[black!22] (95.67,-24.20) rectangle ++(2.21,3.2);
\node[anchor=base east,inner sep=0] at (116.0,-24.6) {1,168};
\node[anchor=base west,inner sep=0] at (3.0,-30.8) {Healing received};
\fill[black!22] (76.00,-30.35) rectangle ++(2.77,3.2);
\node[anchor=base east,inner sep=0] at (116.0,-30.8) {148};
\node[anchor=base west,inner sep=0] at (3.0,-36.9) {Excess healing};
\fill[black!70] (76.00,-36.50) rectangle ++(11.24,3.2);
\fill[black!22] (87.24,-36.50) rectangle ++(2.10,3.2);
\node[anchor=base east,inner sep=0] at (116.0,-36.9) {712};
\node[anchor=base west,inner sep=0] at (3.0,-43.0) {Healing to allies$^\dagger$};
\fill[black!70] (76.00,-42.65) rectangle ++(17.98,3.2);
\fill[black!22] (93.98,-42.65) rectangle ++(2.88,3.2);
\node[anchor=base east,inner sep=0] at (116.0,-43.0) {1,114};
\node[anchor=base west,inner sep=0] at (3.0,-49.2) {Priest healing saves};
\fill[black!70] (76.00,-48.80) rectangle ++(8.43,3.2);
\fill[black!22] (84.43,-48.80) rectangle ++(1.76,3.2);
\node[anchor=base east,inner sep=0] at (116.0,-49.2) {544};
\node[anchor=base west,inner sep=0] at (0.0,-56.3) {\textbf{Results and actions}};
\node[anchor=base east,inner sep=0] at (116.0,-56.3) {\textbf{764}};
\node[anchor=base west,inner sep=0] at (3.0,-62.5) {Episode results};
\fill[black!22] (76.00,-62.10) rectangle ++(0.30,3.2);
\node[anchor=base east,inner sep=0] at (116.0,-62.5) {16};
\node[anchor=base west,inner sep=0] at (3.0,-68.6) {Ability activations};
\fill[black!70] (76.00,-68.25) rectangle ++(11.24,3.2);
\fill[black!22] (87.24,-68.25) rectangle ++(1.20,3.2);
\node[anchor=base east,inner sep=0] at (116.0,-68.6) {664};
\node[anchor=base west,inner sep=0] at (3.0,-74.8) {Accepted and rejected actions};
\fill[black!22] (76.00,-74.40) rectangle ++(1.57,3.2);
\node[anchor=base east,inner sep=0] at (116.0,-74.8) {84};
\node[anchor=base west,inner sep=0] at (0.0,-82.0) {\textbf{Teamwork and positioning}};
\node[anchor=base east,inner sep=0] at (116.0,-82.0) {\textbf{604}};
\node[anchor=base west,inner sep=0] at (3.0,-88.1) {Team coordination};
\fill[black!22] (76.00,-87.70) rectangle ++(0.07,3.2);
\node[anchor=base east,inner sep=0] at (116.0,-88.1) {4};
\node[anchor=base west,inner sep=0] at (3.0,-94.3) {Team formation};
\fill[black!22] (76.00,-93.85) rectangle ++(0.82,3.2);
\node[anchor=base east,inner sep=0] at (116.0,-94.3) {44};
\node[anchor=base west,inner sep=0] at (3.0,-100.4) {Aura coverage};
\fill[black!70] (76.00,-100.00) rectangle ++(8.24,3.2);
\fill[black!22] (84.24,-100.00) rectangle ++(2.10,3.2);
\node[anchor=base east,inner sep=0] at (116.0,-100.4) {552};
\node[anchor=base west,inner sep=0] at (3.0,-106.6) {Aura damage added or blocked};
\fill[black!22] (76.00,-106.15) rectangle ++(0.07,3.2);
\node[anchor=base east,inner sep=0] at (116.0,-106.6) {4};
\node[anchor=base west,inner sep=0] at (125.0,0.0) {\textbf{Kills, deaths, and respawns}};
\node[anchor=base east,inner sep=0] at (241.0,0.0) {\textbf{2,108}};
\node[anchor=base west,inner sep=0] at (128.0,-6.2) {Kill contributions};
\fill[black!70] (201.00,-5.75) rectangle ++(11.24,3.2);
\fill[black!22] (212.24,-5.75) rectangle ++(2.66,3.2);
\node[anchor=base east,inner sep=0] at (241.0,-6.2) {742};
\node[anchor=base west,inner sep=0] at (128.0,-12.3) {Kills of enemies$^\dagger$};
\fill[black!70] (201.00,-11.90) rectangle ++(19.67,3.2);
\fill[black!22] (220.67,-11.90) rectangle ++(4.20,3.2);
\node[anchor=base east,inner sep=0] at (241.0,-12.3) {1,274};
\node[anchor=base west,inner sep=0] at (128.0,-18.5) {Deaths and time dead};
\fill[black!22] (201.00,-18.05) rectangle ++(0.79,3.2);
\node[anchor=base east,inner sep=0] at (241.0,-18.5) {42};
\node[anchor=base west,inner sep=0] at (128.0,-24.6) {Respawning};
\fill[black!22] (201.00,-24.20) rectangle ++(0.11,3.2);
\node[anchor=base east,inner sep=0] at (241.0,-24.6) {6};
\node[anchor=base west,inner sep=0] at (128.0,-30.8) {Red Zone};
\fill[black!22] (201.00,-30.35) rectangle ++(0.82,3.2);
\node[anchor=base east,inner sep=0] at (241.0,-30.8) {44};
\node[anchor=base west,inner sep=0] at (125.0,-37.9) {\textbf{Status effects}};
\node[anchor=base east,inner sep=0] at (241.0,-37.9) {\textbf{1,532}};
\node[anchor=base west,inner sep=0] at (128.0,-44.0) {Status applications};
\fill[black!70] (201.00,-43.65) rectangle ++(22.48,3.2);
\fill[black!22] (223.48,-43.65) rectangle ++(3.52,3.2);
\node[anchor=base east,inner sep=0] at (241.0,-44.0) {1,388};
\node[anchor=base west,inner sep=0] at (128.0,-50.2) {Time with status effects};
\fill[black!22] (201.00,-49.80) rectangle ++(2.02,3.2);
\node[anchor=base east,inner sep=0] at (241.0,-50.2) {108};
\node[anchor=base west,inner sep=0] at (128.0,-56.3) {Freedom against slows};
\fill[black!22] (201.00,-55.95) rectangle ++(0.67,3.2);
\node[anchor=base east,inner sep=0] at (241.0,-56.3) {36};
\node[anchor=base west,inner sep=0] at (125.0,-63.5) {\textbf{Ultimates}};
\node[anchor=base east,inner sep=0] at (241.0,-63.5) {\textbf{756}};
\node[anchor=base west,inner sep=0] at (128.0,-69.6) {Mage Burst};
\fill[black!70] (201.00,-69.25) rectangle ++(8.43,3.2);
\fill[black!22] (209.43,-69.25) rectangle ++(1.31,3.2);
\node[anchor=base east,inner sep=0] at (241.0,-69.6) {520};
\node[anchor=base west,inner sep=0] at (128.0,-75.8) {Warrior Charge};
\fill[black!22] (201.00,-75.40) rectangle ++(0.04,3.2);
\node[anchor=base east,inner sep=0] at (241.0,-75.8) {2};
\node[anchor=base west,inner sep=0] at (128.0,-82.0) {Hunter Trap};
\fill[black!70] (201.00,-81.55) rectangle ++(2.81,3.2);
\fill[black!22] (203.81,-81.55) rectangle ++(1.27,3.2);
\node[anchor=base east,inner sep=0] at (241.0,-82.0) {218};
\node[anchor=base west,inner sep=0] at (128.0,-88.1) {Rogue Poison};
\fill[black!22] (201.00,-87.70) rectangle ++(0.26,3.2);
\node[anchor=base east,inner sep=0] at (241.0,-88.1) {14};
\node[anchor=base west,inner sep=0] at (128.0,-94.3) {Priest Ultimate};
\fill[black!22] (201.00,-93.85) rectangle ++(0.04,3.2);
\node[anchor=base east,inner sep=0] at (241.0,-94.3) {2};
\fill[black!70] (128.0,-100.00) rectangle ++(5,3.2);
\node[anchor=base west,inner sep=0] at (136.0,-100.4) {Who did what to whom (81\%)};
\fill[black!22] (128.0,-106.15) rectangle ++(5,3.2);
\node[anchor=base west,inner sep=0] at (136.0,-106.6) {Rest, mostly one agent or team};
\end{tikzpicture}


==> figures/pipeline.tex <==
%%% Figure: the evaluation pipeline. Map splits from src/marl_battlegrounds/data/tdm (maps 0-41 training,
%%% 0-11 curriculum, 42-46 validation, 47-51 test; 8 scenarios on their own arenas); metric levels 16 and 11,192.
\definecolor{plCur}{HTML}{BCC9E0}\definecolor{plTrain}{HTML}{8DA2C7}%
\definecolor{plVal}{HTML}{4F6896}\definecolor{plTest}{HTML}{22355A}%
\definecolor{plScen}{HTML}{7B5EA7}\definecolor{plInk}{HTML}{3A4458}%
\begin{tikzpicture}[x=1pt,y=1pt,font=\fontsize{5.6}{6.4}\selectfont,
  stage/.style={draw=#1!55, fill=#1!6, rounded corners=2pt, line width=0.45pt},
  head/.style={text=plInk!80, font=\fontsize{5.8}{6}\selectfont\scshape},
  title/.style={font=\fontsize{6.1}{6.6}\selectfont\bfseries, anchor=north, inner sep=0.5pt},
  body/.style={align=center, anchor=north, inner sep=0.5pt},
  flow/.style={-stealth, line width=0.7pt, plInk!85}]
% Map cells: \cell{x}{y}{color} draws one 5 x 5 pt map tile with its lower-left corner at (x, y).
\newcommand{\cell}[3]{\fill[#3, rounded corners=0.5pt] (#1,#2) rectangle ++(5,5);}
% Stage headers.
\node[head] at (29,103) {Train};
\node[head] at (93,103) {Select};
\node[head] at (160,103) {Test};
\node[head] at (217,103) {Analyze};
% Train: 42 training maps, 6 per row, curriculum maps 0-11 in the top two rows.
\draw[stage=plTrain] (0,4) rectangle (58,97);
\node[title] at (29,94) {Training maps};
\foreach \i in {0,...,41} {
  \pgfmathtruncatemacro{\r}{\i/6}\pgfmathtruncatemacro{\c}{\i-6*\r}
  \ifnum\i<12 \cell{5+6.2*\c}{78-6.2*\r}{plCur}\else\cell{5+6.2*\c}{78-6.2*\r}{plTrain}\fi}
\draw[plInk!45, line width=0.4pt] (42.5,71.8) -- (42.5,83) (42.5,40.8) -- (42.5,70.6);
\node[body, anchor=west] at (43.5,77.4) {0--11};
\node[body, anchor=west] at (43.5,55.7) {12--41};
\node[body] at (29,37) {maps 0--41\\(curriculum 0--11)\\self-play, pools,\\scripted opponents};
% Select: 5 validation maps.
\draw[stage=plVal] (66,22) rectangle (120,74);
\node[title] at (93,71) {Validation maps};
\foreach \i in {0,...,4} {\cell{78+6.2*\i}{57}{plVal}}
\node[body] at (93,53) {maps 42--46,\\held out\\pick the best\\checkpoint};
% Test: Mode 1 scenarios and Mode 2 tournament.
\draw[stage=plScen] (130,54) rectangle (190,97);
\node[title] at (160,94) {Mode 1: Scenarios};
\foreach \i in {0,...,7} {\fill[plScen, rounded corners=0.5pt] (135.7+6.2*\i,79) rectangle ++(5,5);
  \node[text=white, font=\fontsize{3.6}{4}\selectfont\bfseries] at (138.2+6.2*\i,81.5) {\the\numexpr\i+1\relax};}
\node[body] at (160,75.5) {8 endgames, own arenas\\Team~A vs.\ TDM-Alpha\\or TDM-Beta};
\draw[stage=plTest] (130,4) rectangle (190,47);
\node[title] at (160,44) {Mode 2: Tournament};
\foreach \i in {0,...,4} {\cell{144.5+6.2*\i}{29}{plTest}}
\node[body] at (160,25.5) {maps 47--51, held out\\mirrored 5v5 games\\Elo, 95\% intervals};
% Analyze: metrics and replays from both modes.
\draw[stage=plInk] (196,4) rectangle (238,97);
\fill[plInk!70] (202.5,81.6) rectangle ++(1.5,3) (204.6,81.6) rectangle ++(1.5,5.4) (206.7,81.6) rectangle ++(1.5,4);
\node[title, anchor=west, inner sep=0] at (210.5,84.2) {Metrics};
\node[body] at (217,77) {16 or 11,192\\per game, who\\did what\\to whom};
\fill[plInk!70] (203.6,31.5) -- ++(0,5) -- ++(4.3,-2.5) -- cycle;
\node[title, anchor=west, inner sep=0] at (210.5,34) {Replays};
\node[body] at (217,27) {tick by tick,\\from any\\agent's view};
% Flow.
\draw[flow] (58,48) -- (66,48);
\draw[flow] (120,48) -- (125,48) |- (130,75.5);
\draw[flow] (125,48) |- (130,25.5);
\draw[flow] (190,75.5) -- (196,75.5);
\draw[flow] (190,25.5) -- (196,25.5);
\end{tikzpicture}


==> figures/strangers.tex <==
%%% Generated by scripts/make_human_zsc_candidates.py; do not edit.
\definecolor{zIppo}{HTML}{0072B2}\definecolor{zMappo}{HTML}{009E73}%
\definecolor{zPqn}{HTML}{D55E00}\definecolor{zQmix}{HTML}{CC79A7}%
\begin{tikzpicture}
\begin{axis}[set layers, width=\linewidth, height=5.4cm, xmin=-8, xmax=0.6, ymin=-0.55, ymax=4.55, y dir=reverse,
  ytick={0,1,2,3,4}, yticklabels={{Mage\\[-1pt]{\tiny\color{black!55}random $-16.9$}},{Warrior\\[-1pt]{\tiny\color{black!55}random $-8.2$}},{Hunter\\[-1pt]{\tiny\color{black!55}random $-7.9$}},{Rogue\\[-1pt]{\tiny\color{black!55}random $-5.0$}},{Priest\\[-1pt]{\tiny\color{black!55}random $-14.5$}}}, yticklabel style={align=right}, ytick style={draw=none},
  xtick={-8,-6,-4,-2,0}, xmajorgrids, grid style={gray!15},
  xlabel={Point margin change per game, against recurrent IPPO alone},
  label style={font=\scriptsize}, tick label style={font=\scriptsize},
  legend style={font=\tiny, at={(0.5,1.02)}, anchor=south, legend columns=3, draw=none,
    /tikz/every even column/.append style={column sep=4pt}}, legend cell align=left]
  \draw[black!45, dashed] (axis cs:0,-0.55) -- (axis cs:0,4.55);
  \draw[black!55, line width=0.4pt] ({rel axis cs:0,0}|-{axis cs:0,0.5}) -- ({rel axis cs:1,0}|-{axis cs:0,0.5});
  \draw[black!55, line width=0.4pt] ({rel axis cs:0,0}|-{axis cs:0,1.5}) -- ({rel axis cs:1,0}|-{axis cs:0,1.5});
  \draw[black!55, line width=0.4pt] ({rel axis cs:0,0}|-{axis cs:0,2.5}) -- ({rel axis cs:1,0}|-{axis cs:0,2.5});
  \draw[black!55, line width=0.4pt] ({rel axis cs:0,0}|-{axis cs:0,3.5}) -- ({rel axis cs:1,0}|-{axis cs:0,3.5});
  \addplot[black!38, line width=1.6pt, forget plot, on layer=axis background] coordinates {(-4.782,-0.40) (-4.782,0.40)};
  \addplot[black!38, line width=1.6pt, forget plot, on layer=axis background] coordinates {(-2.529,0.60) (-2.529,1.40)};
  \addplot[black!38, line width=1.6pt, forget plot, on layer=axis background] coordinates {(-2.323,1.60) (-2.323,2.40)};
  \addplot[black!38, line width=1.6pt, forget plot, on layer=axis background] coordinates {(-1.620,2.60) (-1.620,3.40)};
  \addplot[black!38, line width=1.6pt, forget plot, on layer=axis background] coordinates {(-3.411,3.60) (-3.411,4.40)};
  \addplot[only marks, mark=diamond*, mark size=1.7pt, zPqn, mark options={fill=zPqn, line width=0.6pt},
    error bars/.cd, x dir=both, x explicit, error bar style={zPqn, line width=0.5pt}] coordinates {
    (-6.763,-0.260) -= (0.481,0) += (0.483,0)
    (-3.752,0.740) -= (0.419,0) += (0.445,0)
    (-3.549,1.740) -= (0.391,0) += (0.397,0)
    (-2.041,2.740) -= (0.318,0) += (0.342,0)
    (-4.437,3.740) -= (0.451,0) += (0.491,0)
  };
  \addlegendentry{PQN-VDN (1,358 Elo)}
  \addplot[only marks, mark=square*, mark size=1.7pt, zMappo, mark options={fill=zMappo, line width=0.6pt},
    error bars/.cd, x dir=both, x explicit, error bar style={zMappo, line width=0.5pt}] coordinates {
    (-1.542,-0.130) -= (0.332,0) += (0.333,0)
    (-0.879,0.870) -= (0.327,0) += (0.329,0)
    (-0.761,1.870) -= (0.311,0) += (0.327,0)
    (-0.219,2.870) -= (0.306,0) += (0.304,0)
    (-2.431,3.870) -= (0.316,0) += (0.311,0)
  };
  \addlegendentry{Rec.\ MAPPO (1,304 Elo)}
  \addplot[only marks, mark=triangle*, mark size=1.7pt, zQmix, mark options={fill=zQmix, line width=0.6pt},
    error bars/.cd, x dir=both, x explicit, error bar style={zQmix, line width=0.5pt}] coordinates {
    (-3.261,0.000) -= (0.310,0) += (0.308,0)
    (-1.404,1.000) -= (0.316,0) += (0.322,0)
    (-2.298,2.000) -= (0.282,0) += (0.283,0)
    (-1.942,3.000) -= (0.339,0) += (0.328,0)
    (-1.451,4.000) -= (0.302,0) += (0.307,0)
  };
  \addlegendentry{QMIX (1,300 Elo)}
  \addplot[only marks, mark=o, mark size=1.7pt, zIppo, mark options={fill=white, line width=0.6pt},
    error bars/.cd, x dir=both, x explicit, error bar style={zIppo, line width=0.5pt}] coordinates {
    (-5.184,0.130) -= (0.345,0) += (0.337,0)
    (-3.256,1.130) -= (0.329,0) += (0.357,0)
    (-2.125,2.130) -= (0.301,0) += (0.292,0)
    (-1.642,3.130) -= (0.292,0) += (0.299,0)
    (-3.965,4.130) -= (0.323,0) += (0.327,0)
  };
  \addlegendentry{FF IPPO (1,240 Elo)}
  \addplot[only marks, mark=square, mark size=1.7pt, zMappo, mark options={fill=white, line width=0.6pt},
    error bars/.cd, x dir=both, x explicit, error bar style={zMappo, line width=0.5pt}] coordinates {
    (-7.162,0.260) -= (0.418,0) += (0.401,0)
    (-3.354,1.260) -= (0.347,0) += (0.351,0)
    (-2.881,2.260) -= (0.324,0) += (0.331,0)
    (-2.253,3.260) -= (0.336,0) += (0.329,0)
    (-4.772,4.260) -= (0.382,0) += (0.346,0)
  };
  \addlegendentry{FF MAPPO (1,140 Elo)}
  \addlegendimage{only marks, mark=|, mark size=3.6pt, black!38, mark options={line width=1.6pt}}
  \addlegendentry{Mean of the five}
\end{axis}
\end{tikzpicture}


==> figures/teamwork.tex <==
%%% Generated by scripts/make_teamwork_candidates.py; do not edit.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2, horizontal sep=0.95cm,
    vertical sep=1.6cm, xticklabels at=edge bottom},
  width=0.39\linewidth, height=3.1cm, xmin=940, xmax=1480,
  xtick={1000,1200,1400}, scaled y ticks=false,
  tick label style={font=\tiny}, title style={font=\scriptsize,
    align=center, yshift=-0.9ex}, axis on top]
\nextgroupplot[title={Teammate distance\\(map units)\\$\rho = -0.90$, $p = 0.002$}]
  \fill[orange!10] ({axis cs:940,0} |- {rel axis cs:0,0}) rectangle ({axis cs:999.5,0} |- {rel axis cs:0,1});
  \fill[gray!8] ({axis cs:999.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1199.5,0} |- {rel axis cs:0,1});
  \fill[yellow!14] ({axis cs:1199.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1399.5,0} |- {rel axis cs:0,1});
  \fill[cyan!8] ({axis cs:1399.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1480,0} |- {rel axis cs:0,1});
  \draw[black!70, dashed] ({axis cs:1200,0} |- {rel axis cs:0,0}) -- ({axis cs:1200,0} |- {rel axis cs:0,1});
  \addplot[only marks, mark=*, black, mark size=1.4pt, mark options={line width=0.4pt},
    error bars/.cd, y dir=both, y explicit, error bar style={black}, error mark=none]
    coordinates {
      (1441.3,2.655) -= (0,0.009) += (0,0.010)
      (1358.4,2.445) -= (0,0.008) += (0,0.008)
      (1304.3,3.163) -= (0,0.015) += (0,0.016)
      (1300.2,3.148) -= (0,0.012) += (0,0.011)
      (1239.9,2.963) -= (0,0.012) += (0,0.013)
      (1140.1,3.446) -= (0,0.042) += (0,0.043)
    };
  \addplot[only marks, mark=*, fill=white, draw=black, mark size=1.4pt, mark options={line width=0.4pt},
    error bars/.cd, y dir=both, y explicit, error bar style={black}, error mark=none]
    coordinates {
      (1042.5,3.904) -= (0,0.011) += (0,0.012)
      (999.6,4.108) -= (0,0.014) += (0,0.013)
      (973.6,3.961) -= (0,0.013) += (0,0.013)
    };
\nextgroupplot[title={Warrior aura protection\\per 100 damage taken\\$\rho = +0.92$, $p = 0.001$}]
  \fill[orange!10] ({axis cs:940,0} |- {rel axis cs:0,0}) rectangle ({axis cs:999.5,0} |- {rel axis cs:0,1});
  \fill[gray!8] ({axis cs:999.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1199.5,0} |- {rel axis cs:0,1});
  \fill[yellow!14] ({axis cs:1199.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1399.5,0} |- {rel axis cs:0,1});
  \fill[cyan!8] ({axis cs:1399.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1480,0} |- {rel axis cs:0,1});
  \draw[black!70, dashed] ({axis cs:1200,0} |- {rel axis cs:0,0}) -- ({axis cs:1200,0} |- {rel axis cs:0,1});
  \addplot[only marks, mark=*, black, mark size=1.4pt, mark options={line width=0.4pt},
    error bars/.cd, y dir=both, y explicit, error bar style={black}, error mark=none]
    coordinates {
      (1441.3,11.630) -= (0,0.060) += (0,0.060)
      (1358.4,11.790) -= (0,0.040) += (0,0.050)
      (1304.3,10.230) -= (0,0.060) += (0,0.050)
      (1300.2,10.250) -= (0,0.050) += (0,0.050)
      (1239.9,10.070) -= (0,0.070) += (0,0.060)
      (1140.1,10.030) -= (0,0.080) += (0,0.080)
    };
  \addplot[only marks, mark=*, fill=white, draw=black, mark size=1.4pt, mark options={line width=0.4pt},
    error bars/.cd, y dir=both, y explicit, error bar style={black}, error mark=none]
    coordinates {
      (1042.5,8.940) -= (0,0.040) += (0,0.030)
      (999.6,8.710) -= (0,0.040) += (0,0.030)
      (973.6,9.010) -= (0,0.040) += (0,0.040)
    };
\nextgroupplot[title={Damage to Hunter-slowed\\enemies per 100 ticks\\$\rho = +0.88$, $p = 0.003$}]
  \fill[orange!10] ({axis cs:940,0} |- {rel axis cs:0,0}) rectangle ({axis cs:999.5,0} |- {rel axis cs:0,1});
  \fill[gray!8] ({axis cs:999.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1199.5,0} |- {rel axis cs:0,1});
  \fill[yellow!14] ({axis cs:1199.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1399.5,0} |- {rel axis cs:0,1});
  \fill[cyan!8] ({axis cs:1399.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1480,0} |- {rel axis cs:0,1});
  \draw[black!70, dashed] ({axis cs:1200,0} |- {rel axis cs:0,0}) -- ({axis cs:1200,0} |- {rel axis cs:0,1});
  \addplot[only marks, mark=*, black, mark size=1.4pt, mark options={line width=0.4pt},
    error bars/.cd, y dir=both, y explicit, error bar style={black}, error mark=none]
    coordinates {
      (1441.3,670.800) -= (0,5.380) += (0,5.230)
      (1358.4,603.730) -= (0,4.820) += (0,5.020)
      (1304.3,573.200) -= (0,6.770) += (0,6.680)
      (1300.2,569.390) -= (0,4.550) += (0,4.350)
      (1239.9,512.110) -= (0,5.660) += (0,5.490)
      (1140.1,453.250) -= (0,6.720) += (0,6.620)
    };
  \addplot[only marks, mark=*, fill=white, draw=black, mark size=1.4pt, mark options={line width=0.4pt},
    error bars/.cd, y dir=both, y explicit, error bar style={black}, error mark=none]
    coordinates {
      (1042.5,427.420) -= (0,3.600) += (0,3.430)
      (999.6,444.080) -= (0,3.440) += (0,3.410)
      (973.6,463.210) -= (0,3.390) += (0,3.470)
    };
\nextgroupplot[title={Kills with two or\\more helpers (\%)\\$\rho = +0.85$, $p = 0.006$}]
  \fill[orange!10] ({axis cs:940,0} |- {rel axis cs:0,0}) rectangle ({axis cs:999.5,0} |- {rel axis cs:0,1});
  \fill[gray!8] ({axis cs:999.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1199.5,0} |- {rel axis cs:0,1});
  \fill[yellow!14] ({axis cs:1199.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1399.5,0} |- {rel axis cs:0,1});
  \fill[cyan!8] ({axis cs:1399.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1480,0} |- {rel axis cs:0,1});
  \draw[black!70, dashed] ({axis cs:1200,0} |- {rel axis cs:0,0}) -- ({axis cs:1200,0} |- {rel axis cs:0,1});
  \addplot[only marks, mark=*, black, mark size=1.4pt, mark options={line width=0.4pt},
    error bars/.cd, y dir=both, y explicit, error bar style={black}, error mark=none]
    coordinates {
      (1441.3,83.770) -= (0,0.480) += (0,0.450)
      (1358.4,89.080) -= (0,0.280) += (0,0.290)
      (1304.3,80.260) -= (0,0.470) += (0,0.460)
      (1300.2,85.730) -= (0,0.330) += (0,0.310)
      (1239.9,77.330) -= (0,0.570) += (0,0.530)
      (1140.1,78.720) -= (0,0.600) += (0,0.620)
    };
  \addplot[only marks, mark=*, fill=white, draw=black, mark size=1.4pt, mark options={line width=0.4pt},
    error bars/.cd, y dir=both, y explicit, error bar style={black}, error mark=none]
    coordinates {
      (1042.5,70.490) -= (0,0.460) += (0,0.450)
      (999.6,68.970) -= (0,0.420) += (0,0.420)
      (973.6,71.340) -= (0,0.430) += (0,0.440)
    };
\nextgroupplot[title={Useful share of\\Basic healing (\%)\\$\rho = +0.90$, $p = 0.002$}, xlabel={Elo}, label style={font=\scriptsize}]
  \fill[orange!10] ({axis cs:940,0} |- {rel axis cs:0,0}) rectangle ({axis cs:999.5,0} |- {rel axis cs:0,1});
  \fill[gray!8] ({axis cs:999.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1199.5,0} |- {rel axis cs:0,1});
  \fill[yellow!14] ({axis cs:1199.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1399.5,0} |- {rel axis cs:0,1});
  \fill[cyan!8] ({axis cs:1399.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1480,0} |- {rel axis cs:0,1});
  \draw[black!70, dashed] ({axis cs:1200,0} |- {rel axis cs:0,0}) -- ({axis cs:1200,0} |- {rel axis cs:0,1});
  \addplot[only marks, mark=*, black, mark size=1.4pt, mark options={line width=0.4pt},
    error bars/.cd, y dir=both, y explicit, error bar style={black}, error mark=none]
    coordinates {
      (1441.3,81.360) -= (0,0.300) += (0,0.280)
      (1358.4,73.630) -= (0,0.410) += (0,0.430)
      (1304.3,70.620) -= (0,0.610) += (0,0.630)
      (1300.2,75.960) -= (0,0.460) += (0,0.420)
      (1239.9,73.360) -= (0,0.500) += (0,0.470)
      (1140.1,61.740) -= (0,0.720) += (0,0.690)
    };
  \addplot[only marks, mark=*, fill=white, draw=black, mark size=1.4pt, mark options={line width=0.4pt},
    error bars/.cd, y dir=both, y explicit, error bar style={black}, error mark=none]
    coordinates {
      (1042.5,47.030) -= (0,0.320) += (0,0.330)
      (999.6,48.430) -= (0,0.330) += (0,0.340)
      (973.6,46.030) -= (0,0.330) += (0,0.320)
    };
\nextgroupplot[title={Ticks with two or\\more attackers (\%)\\$\rho = -0.02$, $p = 0.982$}]
  \fill[orange!10] ({axis cs:940,0} |- {rel axis cs:0,0}) rectangle ({axis cs:999.5,0} |- {rel axis cs:0,1});
  \fill[gray!8] ({axis cs:999.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1199.5,0} |- {rel axis cs:0,1});
  \fill[yellow!14] ({axis cs:1199.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1399.5,0} |- {rel axis cs:0,1});
  \fill[cyan!8] ({axis cs:1399.5,0} |- {rel axis cs:0,0}) rectangle ({axis cs:1480,0} |- {rel axis cs:0,1});
  \draw[black!70, dashed] ({axis cs:1200,0} |- {rel axis cs:0,0}) -- ({axis cs:1200,0} |- {rel axis cs:0,1});
  \addplot[only marks, mark=*, black, mark size=1.4pt, mark options={line width=0.4pt},
    error bars/.cd, y dir=both, y explicit, error bar style={black}, error mark=none]
    coordinates {
      (1441.3,62.810) -= (0,0.240) += (0,0.230)
      (1358.4,49.310) -= (0,0.290) += (0,0.310)
      (1304.3,59.570) -= (0,0.560) += (0,0.570)
      (1300.2,57.440) -= (0,0.360) += (0,0.320)
      (1239.9,53.900) -= (0,0.380) += (0,0.360)
      (1140.1,48.140) -= (0,0.550) += (0,0.530)
    };
  \addplot[only marks, mark=*, fill=white, draw=black, mark size=1.4pt, mark options={line width=0.4pt},
    error bars/.cd, y dir=both, y explicit, error bar style={black}, error mark=none]
    coordinates {
      (1042.5,58.130) -= (0,0.170) += (0,0.170)
      (999.6,59.540) -= (0,0.180) += (0,0.170)
      (973.6,59.800) -= (0,0.180) += (0,0.180)
    };
\end{groupplot}
\end{tikzpicture}


==> supplement/zsc_fit.tex <==
%%% Generated by scripts/make_human_zsc_candidates.py; do not edit.
\begin{tikzpicture}
\begin{axis}[width=\linewidth, height=5.2cm, xmin=-0.8, xmax=0.9, ymin=-3.5, ymax=3.5,
  xlabel={Distance added, minus its class's mean (map units)}, ylabel={Margin change, minus its class's mean},
  label style={font=\scriptsize}, tick label style={font=\tiny},
  title={Within class: mean $\rho = -0.84$, exact $p = 2 \times 10^{-5}$}, title style={font=\scriptsize},
  legend style={font=\tiny, at={(0.98,0.98)}, anchor=north east, draw=none}, legend cell align=left]
  \addplot[only marks, mark=*, mark size=1.6pt, black] coordinates {(-0.434,3.240) (-0.365,1.650) (-0.580,1.562) (-0.152,1.401) (-0.353,0.980)};
  \addlegendentry{Rec.\ MAPPO}
  \addplot[only marks, mark=square*, mark size=1.6pt, black] coordinates {(-0.279,1.522) (-0.145,1.125) (-0.311,0.025) (-0.337,-0.323) (-0.434,1.960)};
  \addlegendentry{QMIX}
  \addplot[only marks, mark=triangle*, mark size=1.6pt, black] coordinates {(-0.129,-0.402) (-0.126,-0.726) (-0.267,0.198) (-0.327,-0.023) (-0.080,-0.554)};
  \addlegendentry{FF IPPO}
  \addplot[only marks, mark=diamond*, mark size=1.6pt, black] coordinates {(0.670,-2.380) (0.546,-0.825) (0.592,-0.558) (0.065,-0.634) (0.710,-1.361)};
  \addlegendentry{FF MAPPO}
  \addplot[only marks, mark=x, mark size=2pt, black] coordinates {(0.173,-1.981) (0.090,-1.223) (0.565,-1.226) (0.751,-0.422) (0.157,-1.026)};
  \addlegendentry{PQN-VDN}
\end{axis}
\end{tikzpicture}

